On the Computational Complexity of Performative Prediction

Performative prediction captures the phenomenon where deploying a predictive model shifts the underlying data distribution. While simple retraining dynamics are known to converge linearly when the performative effects are weak ($\rho < 1$), the complexity in the regime $\rho > 1$ was hitherto open. In this paper, we establish a sharp phase transition: computing an $\epsilon$-performatively stable point is PPAD-complete -- and thus polynomial-time equivalent to Nash equilibria in general-sum games -- even when $\rho = 1 + O(\epsilon)$. This intractability persists even in the ostensibly simple setting with a quadratic loss function and linear distribution shifts. One of our key technical contributions is to extend this PPAD-hardness result to general convex domains, which is of broader interest in the complexity of variational inequalities. Finally, we address the special case of strategic classification, showing that computing a strategic local optimum is PLS-hard.

==> tikz/PLS.tex <==
\begin{tikzpicture}[
    % Global Styles
    node distance=2.5cm,
    font=\sffamily,
    % --- Node Styles ---
    vertex_point/.style={
        circle, 
        draw=blue!80!black, 
        fill=blue!10, 
        thick, 
        minimum size=1.2cm, 
        align=center
    },
    edge_pos_point/.style={
        rectangle, 
        draw=orange!80!black, 
        fill=orange!10, 
        thick, 
        minimum size=1.2cm, 
        rounded corners=3pt,
        align=center
    },
    edge_neg_point/.style={
        rectangle, 
        draw=orange!80!black, 
        fill=orange!10, 
        thick, 
        minimum size=1.2cm, 
        rounded corners=3pt,
        align=center
    },
    % Edge/Connector Styles
    metric_link/.style={
        draw=gray!80, 
        line width=2pt, 
        dashed,
        shorten >=2pt, shorten <=2pt
    },
    % Strategic Movement Arrow
    strat_move/.style={
        ->, 
        color=red!80!orange, 
        line width=1.5pt, 
        >=latex, 
        dashed
    }
]

    % --- 1. Nodes ---
    \node[vertex_point] (u) at (-3, 3) {
        $x_{u^-}$ \\ 
        \footnotesize $h=0$
    };
    
    \node[vertex_point] (v) at (3, 3) {
        $x_{v^-}$ \\ 
        \footnotesize $h=0$
    };

    \node[edge_pos_point] (e_pos) at (0, 0) {
        $x_{(u, v)^+}$ \\ 
        \footnotesize $h=1$
    };

    \node[edge_neg_point] (e_neg) at (0, -3.5) {
        $x_{(u, v)^-}$ \\ 
        \footnotesize $h=0$
    };

    % --- 2. Weights/Probabilities & Values ---
    
    % Top labels
    \node[above=0.2cm of u, text=black, font=\footnotesize] {Prob. $\propto \sum_{u' \in \mathcal{N}(u)} w_{(u, u')} $};
    \node[above=0.2cm of v, text=black, font=\footnotesize] {Prob. $\propto \sum_{v' \in \mathcal{N}(v) } w_{(v, v')}$};
    
    % Center labels
    \node[right=0.2cm of e_pos, text=black, font=\footnotesize, align=left] {Prob. $\propto 2 w_{(u,v)}$};
    \node[left=0.2cm of e_pos, text=black, font=\bfseries\footnotesize] {$f(x_{(u, v)^+}) = 0$};

    % Bottom labels
    \node[right=0.2cm of e_neg, text=black, font=\footnotesize, align=left] {Prob. $\propto 2w_{(u,v)} + 1$};
    \node[left=0.2cm of e_neg, text=black, font=\bfseries\footnotesize] {$f(x_{(u, v)^-}) = 0$};

    % --- 3. Metric Connections ---
    \draw[metric_link] (u) -- node[midway, fill=white, inner sep=1pt, text=black] {\small 0.8} (e_pos);
    \draw[metric_link] (v) -- node[midway, fill=white, inner sep=1pt, text=black] {\small 0.8} (e_pos);
    \draw[metric_link] (e_pos) -- node[midway, fill=white, inner sep=1pt, text=black] {\small 0.8} (e_neg);

    % --- 4. Strategic Logic ---
    
    % Move 1: Center to Top-Left (Reverted to bend left=15 as requested)
    \draw[strat_move, bend left=15] (e_pos) to node[midway, below left, text=red!90!black, font=\bfseries\footnotesize, align=center] {Strategic move\\if $f(x_{u^-})=1$} (u);
    
    % Move 2: Bottom to Center (NEW - Added to the RIGHT)
    % Used bend right=60 to arc around the probability labels on the right side.
    \draw[strat_move, bend right=60] (e_neg) to node[midway, right, xshift=2pt, text=red!90!black, font=\bfseries\footnotesize, align=left] {Strategic move\\if $f(x_{(u, v)^+})=1$} (e_pos);

    % --- 5. Background & Title ---
    % \begin{scope}[on background layer]
    %     % Increased inner sep slightly to ensure the new right arrow is contained
    %     \node[fit=(u)(v)(e_neg)(e_pos), fill=gray!5, rounded corners=10pt, draw=gray!40, inner sep=1.8cm] (bg) {};
    %     \node[anchor=north, text=gray!80, font=\bfseries] at (bg.north) {Gadget for edge $(u, v)$};
    % \end{scope}

\end{tikzpicture}

==> tikz/PPAD.tex <==
 \begin{tikzpicture}[scale=1.3, >=stealth]
        % --- Definitions ---
        \definecolor{colOne}{RGB}{255, 200, 200}   % Red (A1-A2) % color2
        \definecolor{colTwo}{RGB}{200, 255, 200}   % Green (A1-A3) % color 1
        \definecolor{colThree}{RGB}{200, 200, 255} % Blue (A2-A3) % color 3
        
        \def\eps{0.2cm} % Width of the strips

        % Define the Domain D
        \def\pathD{(0,0) ellipse (3.5cm and 3cm)}
        
        % Vertices A1, A2, A3 on the boundary
        \coordinate (O) at (0,0);
        \coordinate (A1) at (210:3.34cm);  % Bottom Left
        \coordinate (A2) at (330:3.34cm);  % Bottom Right
        \coordinate (A3) at (90:2.99cm);     % Top

        % --- CALCULATE STRIP BOUNDARIES ---
        % We need points shifted inward to define the "thickness"
        
        % 1. Inner Triangle Vertices (approximate for visual clarity)
        % To make the strips line up perfectly, we define the inner triangle I1, I2, I3
        % and build the strips outwards from there to the main edges.
        \coordinate (I1) at ($(A1) + (30:1.3*\eps)$); % Shifted in from A1
        \coordinate (I2) at ($(A2) + (150:1.3*\eps)$); % Shifted in from A2
        \coordinate (I3) at ($(A3) + (270:0.8*\eps)$); % Shifted in from A3
        
        % We need accurate intersection points for the "cuts"
        % Let's define the inner cutting lines explicitly relative to the edges
        
        % Point on A1-A2 near A2 where Strip 3 cuts it
        % It's the projection of the inner boundary of Strip 3 onto A1-A2
        \coordinate (CutOnA1A2) at ($(A2)!1.5*\eps!(A1)$); 
        
        % Point on A1-A3 near A3 where Strip 3 cuts it
        \coordinate (CutOnA1A3) at ($(A3)!1.5*\eps!(A1)$);

        % Point on A1-A3 near A1 where Strip 1 cuts it
        \coordinate (CutOnA1A3_bottom) at ($(A1)!1.5*\eps!(A3)$);

        \coordinate (CutOnleft_bottom) at ($(CutOnA1A2)!1.5*\eps!(CutOnA1A3)$); %A2

        \coordinate (CutOnright_bottom) at ($(CutOnA1A3_bottom)!1.5*\eps!(CutOnleft_bottom)$); %A1

        \coordinate (CutOnleft_top) at ($(CutOnA1A3)!1.5*\eps!(CutOnleft_bottom)$); %A3

        \foreach \i in {1,2,3,4, 5} {
        % Define the point on the bottom edge
        \coordinate (Bottom\i) at ($(CutOnright_bottom)!\i/6!(CutOnleft_bottom)$);
        \coordinate (Left\i) at ($(CutOnright_bottom)!\i/6!(CutOnleft_top)$);
        \coordinate (Right\i) at ($(CutOnleft_bottom)!\i/6!(CutOnleft_top)$);
    }

    

        \foreach \i in {1,2,3,4} {
        % Define the point on the bottom edge
        \coordinate (L1\i) at ($(Left1)!\i/5!(Right1)$);
    }

    \foreach \i in {1,2,3} {
        % Define the point on the bottom edge
        \coordinate (L2\i) at ($(Left2)!\i/4!(Right2)$);
        %  \fill[black] (L2\i) circle (0.8pt) node[above left, scale=0.7] {};
    }

    \foreach \i in {1,2} {
        % Define the point on the bottom edge
        \coordinate (L3\i) at ($(Left3)!\i/3!(Right3)$);
        % \fill[black] (L3\i) circle (0.8pt) node[above left, scale=0.7] {};
    }

    \foreach \i in {1} {
        % Define the point on the bottom edge
        \coordinate (L4\i) at ($(Left4)!\i/2!(Right4)$);
        % \fill[black] (L4\i) circle (0.8pt) node[above left, scale=0.7] {};
    }

    \draw[dashed] (CutOnright_bottom) -- (CutOnleft_bottom);
    \draw[dashed] (CutOnright_bottom) -- (CutOnleft_top);
    \draw[dashed] (CutOnleft_top) -- (CutOnleft_bottom);


    

    

        % --- DRAWING ---
        \begin{scope}
            \clip \pathD; % Keep everything inside Domain D

            % --- 1. EXTERIOR REGIONS (Lunes) ---
            % These extend from the edges to the domain boundary
            \fill[colOne] (A1) -- (A2) -- (0,-5) -- (-5,-5) -- cycle;
            \fill[colTwo] (A1) -- (A3) -- (-5,5) -- (-5,-5) -- cycle;
            \fill[colThree] (A2) -- (A3) -- (5,5) -- (5,-5) -- cycle;

            % --- 2. INTERIOR STRIPS (The Layering Logic) ---
            
            % STRIP 3 (Blue): Along A2-A3.
            % Logic: "First". It claims the full edge and corners A2, A3.
            % Shape: Polygon A2 -> A3 -> CutOnA1A3 -> (Inner Point) -> CutOnA1A2 -> cycle
            % We approximate the inner boundary line parallel to A2-A3
            \fill[pattern={Lines[angle=135, distance=0.8pt]}, pattern color = colThree] (A2) -- (A3) -- (CutOnA1A3)  -- (CutOnA1A2) -- cycle;

            % STRIP 1 (Red): Along A1-A2.
            % Logic: "Then A1A2 but not cross previous". 
            % Starts at A1, stops at CutOnA1A2 (where Strip 3 begins).
            % Shape: A1 -> CutOnA1A2 -> (Inner Point) -> CutOnA1A3_bottom -> cycle
            \fill[pattern={Lines[angle=45, distance=0.8pt]}, pattern color = colOne] (A1) -- (CutOnA1A3_bottom) -- (CutOnleft_bottom) -- (CutOnA1A2) -- cycle;

            % STRIP 2 (Green): Along A1-A3.
            % Logic: "Finally A1A3 but not cross previous".
            % Starts at CutOnA1A3_bottom (Strip 1 edge), stops at CutOnA1A3 (Strip 3 edge).
            % It claims NO outer corners in this specific logic.
            \fill[pattern={Lines[angle=90, distance=0.8pt]}, pattern color = green] (CutOnA1A3_bottom) -- (CutOnA1A3) -- (CutOnleft_top) -- (CutOnright_bottom) -- cycle;

            % --- 3. TARGET INSTANCE (Center Hole) ---
            % We just fill the center with white to clean up the inner overlaps 
            % and create the perfect inner triangle shape.
            % \fill[white] (CutOnA1A3_bottom) -- ($(CutOnA1A2) + (-0.5, 0.4)$) -- (CutOnA1A3) -- cycle;
            
            % Let's refine the white center to look like a triangle
            % We define the vertices of the white triangle visually to ensure clean lines
            \coordinate (Center1) at (CutOnA1A3_bottom); % Near A1
            \coordinate (Center2) at ($(CutOnA1A2) + (-0.5, 0.4)$); % Near A2
            \coordinate (Center3) at (CutOnA1A3); % Near A3
            
            % Re-fill the white center exactly
            % \fill[white] (Center1) -- (Center2) -- (Center3) -- cycle;
            

        \end{scope}

        % --- BORDERS & LABELS ---

        % Domain D
        % \draw[thick, black] \pathD;
        % \node at (2.6, 2.2) {$\mathcal{D}$};

        \draw[thick, black] \pathD;
        \node at (0, -2.2) {\textcolor{Maroon}{\Large{Color $2$}}};
        \node at (-2.2, 1) {\textcolor{OliveGreen}{\Large{Color $1$}}};
        \node at (2.2, 1) {\textcolor{blue}{\Large{Color $3$}}};

        % Triangle Edges
        \draw[thick, black] (A1) -- (A2) -- (A3) -- cycle;

        % Vertices
        \node[below left] at (A1) {${A}_1$};
        \node[below right] at (A2) {${A}_2$};
        \node[above] at (A3) {${A}_3$};

        % Strip Labels (with arrows to explain the layering)
        % \node[blue!50!black, scale=0.8] at (1.5, 0.5) {Strip 3 (First)};
        % \node[red!50!black, scale=0.8] at (-0.5, -1.5) {Strip 1};
        % \node[green!40!black, scale=0.8] at (-1.8, 0.5) {Strip 2};

        % Center Projection Rays
        % \draw[dashed, darkgray] (O) -- (A1);
        % \draw[dashed, darkgray] (O) -- (A2);
        % \draw[dashed, darkgray] (O) -- (A3);
        % \fill[black] (O) circle (0.8pt) node[above left, scale=0.7] {};
        
        % \fill[black] (CutOnA1A2) circle (0.8pt) node[above left, scale=0.7] {};

        % \fill[black] (CutOnA1A3) circle (0.8pt) node[above left, scale=0.7] {};

        % \fill[black] (CutOnA1A3_bottom) circle (0.8pt) node[above left, scale=0.7] {};

        % \fill[black] (CutOnleft_bottom) circle (0.8pt) node[above left, scale=0.7] {};

        % \fill[black] (CutOnright_bottom) circle (0.8pt) node[above left, scale=0.7] {};

        % \fill[black] (CutOnleft_top) circle (0.8pt) node[above left, scale=0.7] {};

        \fill[fill=black!30] (Left1) -- (Bottom1) -- (L11) -- cycle;

        \fill[fill=black!30] (L12) -- (L21) -- (L22) -- cycle;

        \fill[fill=black!30] (L32) -- (Right3) -- (L23) -- cycle;

        \draw[dashed] (Left1) -- (Right1);
    \draw[dashed] (Left2) -- (Right2);
    \draw[dashed] (Left3) -- (Right3);
    \draw[dashed] (Left4) -- (Right4);
    \draw[dashed] (Left5) -- (Right5);
    \draw[dashed] (Left1) -- (Bottom1);
    \draw[dashed] (Left2) -- (Bottom2);
    \draw[dashed] (Left3) -- (Bottom3);
    \draw[dashed] (Left4) -- (Bottom4);
    \draw[dashed] (Left5) -- (Bottom5);
    \draw[dashed] (Right1) -- (Bottom5);
    \draw[dashed] (Right2) -- (Bottom4);
    \draw[dashed] (Right3) -- (Bottom3);
    \draw[dashed] (Right4) -- (Bottom2);
    \draw[dashed] (Right5) -- (Bottom1);

        \fill[OliveGreen] (CutOnright_bottom) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (CutOnleft_bottom) circle (2pt) node[above left, scale=0.7] {};
        \fill[blue] (CutOnleft_top) circle (2pt) node[above left, scale=0.7] {};

        \fill[red] (Bottom1) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (Bottom2) circle (2pt) node[above left, scale=0.7] {};
        \fill[OliveGreen] (Bottom3) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (Bottom4) circle (2pt) node[above left, scale=0.7] {};
        \fill[OliveGreen] (Bottom5) circle (2pt) node[above left, scale=0.7] {};

        \fill[OliveGreen] (Left1) circle (2pt) node[above left, scale=0.7] {};
        \fill[blue] (L11) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (L12) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (L13) circle (2pt) node[above left, scale=0.7] {};
        \fill[OliveGreen] (L14) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (Right1) circle (2pt) node[above left, scale=0.7] {};

        \fill[blue] (Left2) circle (2pt) node[above left, scale=0.7] {};
        \fill[blue] (L21) circle (2pt) node[above left, scale=0.7] {};
        \fill[OliveGreen] (L22) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (L23) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (Right2) circle (2pt) node[above left, scale=0.7] {};

        \fill[blue] (Left3) circle (2pt) node[above left, scale=0.7] {};
        \fill[OliveGreen] (L31) circle (2pt) node[above left, scale=0.7] {};
        \fill[OliveGreen] (L32) circle (2pt) node[above left, scale=0.7] {};
        \fill[blue] (Right3) circle (2pt) node[above left, scale=0.7] {};

        \fill[OliveGreen] (Left4) circle (2pt) node[above left, scale=0.7] {};
        \fill[blue] (L41) circle (2pt) node[above left, scale=0.7] {};
        \fill[blue] (Right4) circle (2pt) node[above left, scale=0.7] {};

        \fill[blue] (Left5) circle (2pt) node[above left, scale=0.7] {};
        \fill[red] (Right5) circle (2pt) node[above left, scale=0.7] {};

        
        
        

    \end{tikzpicture}

==> tikz/Vector_map.tex <==
\definecolor{colorOne}{RGB}{220, 50, 50}   % A nice Red
\definecolor{colorTwo}{RGB}{50, 180, 50}   % A nice Green
\definecolor{colorThree}{RGB}{50, 50, 220} % A nice Blue

\begin{tikzpicture}[scale=2.5, >=Stealth, thick]
    % Define Origin
    \coordinate (O) at (0,0);
    \coordinate (XAxis) at (1.5,0); % Reference for angles

    % --- Setup Background Axes (optional, but helpful for orientation) ---
    \draw[gray!45, thin, ->] (-1.2,0) -- (1.2,0) node[right, text=gray] {$0^\circ$};
    \draw[gray!45, thin, ->] (0,-1.2) -- (0,1.2);
    % Faint unit circle to show they have equal magnitude
    \draw[gray!60, thin, dashed] (O) circle (1cm);


    % --- VECTOR 1: Color 1 at -30 degrees ---
    % Define tip coordinate using polar: (angle:radius)
    \coordinate (V1) at (-30:1);
    % Draw Vector
    \draw[->, colorTwo, ultra thick] (O) -- (V1);
    % Add Label with color swatch square
    \node[anchor=west, colorTwo] at ($(V1) + (0.1,0)$) 
         {\fcolorbox{colorTwo}{colorTwo}{\rule{0pt}{4pt}\rule{4pt}{0pt}} \textbf{Color 1}};
    % Draw Angle Arc
    % \pic [draw=colorOne, ->, thin, angle radius=0.8cm, "$-30^\circ$"{anchor=west, scale=0.8, colorOne}] 
    %      {angle = V1--O--XAxis};
    \node[colorTwo, scale=1.5] at (-15:0.75) {$\vb_{\perp}$};


    % --- VECTOR 2: Color 2 at 90 degrees ---
    \coordinate (V2) at (90:1);
    % Draw Vector
    \draw[->, colorOne, ultra thick] (O) -- (V2);
    % Add Label
    \node[anchor=south, colorOne] at ($(V2) + (0,0.1)$) 
         {\fcolorbox{colorOne}{colorOne}{\rule{0pt}{4pt}\rule{4pt}{0pt}} \textbf{Color 2}};
    % Draw Angle Arc (Using a right angle symbol for 90)
    % \draw[colorTwo, thin] (0.15,0) -- (0.15,0.15) -- (0,0.15);
    \node[colorOne, scale=1.5] at (60:0.55) {$\va_{\perp}$};


    % --- VECTOR 3: Color 3 at 210 degrees ---
    \coordinate (V3) at (210:1);
    % Draw Vector
    \draw[->, colorThree, ultra thick] (O) -- (V3);
    % Add Label
    \node[anchor=north east, colorThree] at ($(V3) + (-0.1,-0.1)$) 
         {\fcolorbox{colorThree}{colorThree}{\rule{0pt}{4pt}\rule{4pt}{0pt}} \textbf{Color 3}};
    % Draw Angle Arc
    % We draw this arc a bit further out so it doesn't overlap others
    % \draw[->, colorThree, thin] (0.4,0) arc (0:210:0.4);
    \node[colorThree, scale=1.5] at (245:0.55) {$\vc_{\perp}$};

    % Title

\end{tikzpicture}

==> tikz/phasetransition.tex <==


\begin{tikzpicture}[font=\sffamily, >=stealth]

    % --- Configuration ---
    \def\barHeight{1.0}
    \def\barWidth{14}
    
    % X-coordinates for transitions
    \def\xOne{4.5}    % rho = 1
    \def\xTwo{7.5}    % rho = 1 + O(e^2)
    \def\xThree{10.5} % rho = 1 + O(e)
    \def\xEnd{14}

    % --- 1. The Spectrum Regions ---

    % *** NEW: Gradient Fade between RRM and Ellipsoid ***
    % This single shaded rectangle replaces the two separate \fill commands
    % It spans from the start (0) to the end of the Ellipsoid region (\xTwo)
    \shadedraw[left color=uiGreenLight, right color=uiGreenMedium, draw=none] 
        (0,0) rectangle (\xTwo, \barHeight);
    
    % Region 1 Labels (RRM)
    \node[anchor=center, align=center, text=uiText, font=\scriptsize] at (\xOne/2, \barHeight/2) {
        Linear convergence via RRM
    };
    \node[anchor=north, text=black!60, font=\tiny\itshape, yshift=-3pt] at (\xOne/2, 0) {\citet{perdomo2021performativeprediction}};

    % Region 2 Labels (Ellipsoid)
    \node[anchor=center, align=center, text=uiText, font=\scriptsize] at ({(\xOne+\xTwo)/2}, \barHeight/2) {
        $\poly(d, \log(1/\epsilon))$
    };
    \node[anchor=north, text=black!60, font=\tiny\itshape, yshift=-3pt] at ({(\xOne+\xTwo)/2}, 0) {\Cref{prop:exp-perf}};

    % Region 3: Diakonikolas (Generic) -> Darker Green
    % This remains a solid block as there's no fade requested here
    \fill[uiGreenDark!40] (\xTwo,0) rectangle (\xThree, \barHeight); 
    \node[anchor=center, align=center, text=uiText, font=\scriptsize] at ({(\xTwo+\xThree)/2}, \barHeight/2) {
        $\poly(1/\epsilon)$
    };
    \node[anchor=north, text=black!60, font=\tiny\itshape, yshift=-3pt] at ({(\xTwo+\xThree)/2}, 0) {\citet{Diakonikolas25:Pushing}};

    % Region 4: Hardness (PPAD) -> Red
    \fill[uiRedLight] (\xThree,0) rectangle (\xEnd, \barHeight);
    \node[anchor=center, align=center, text=uiRedDark!50!black, font=\scriptsize] at ({(\xThree+\xEnd)/2}, \barHeight/2) {
        Intractable (\PPAD-hard)
    };
    \node[anchor=north, text=black!60, font=\tiny\itshape, yshift=-3pt] at ({(\xThree+\xEnd)/2}, 0) {\Cref{theorem:PPAD_complete}};

    % --- 2. Borders and Separators ---
    
    % Main Box Frame
    \draw[thick, uiText] (0,0) rectangle (\xEnd, \barHeight);
    
    % Separator: rho = 1
    % Still drawn on top of the gradient to mark the boundary
    \draw[thick, dashed, uiText] (\xOne, 0) -- (\xOne, \barHeight);
    \node[above=3pt, font=\scriptsize] at (\xOne, \barHeight) {$\rho = 1$};
    
    % Separator: rho = 1 + O(e^2)
    \draw[dotted, thick, black!50] (\xTwo, 0) -- (\xTwo, \barHeight);
    \node[above=3pt, font=\scriptsize] at (\xTwo, \barHeight) {$\rho = 1 + O_\epsilon(\epsilon^4)$};
    
    % Separator: rho = 1 + O(e)
    \draw[dotted, thick, black!50] (\xThree, 0) -- (\xThree, \barHeight);
    \node[above=3pt, font=\scriptsize] at (\xThree, \barHeight) {$\rho = 1 + O(\epsilon)$};
    
    % Right Arrow Tip for Axis
    \node[right=5pt, font=\small] at (\xEnd, \barHeight/2) {};

\end{tikzpicture}
